Optimal regularized hypothesis testing in statistical inverse problems

Testing of hypotheses is a well studied topic in mathematical statistics. Recently, this issue has also been addressed in the context of Inverse Problems, where the quantity of interest is not directly accessible but only after the inversion of a (potentially) ill-posed operator. In this study, we propose a regularized approach to hypothesis testing in Inverse Problems in the sense that the underlying estimators (or test statistics) are allowed to be biased. Under mild source-condition type assumptions we derive a family of tests with prescribed level $\alpha$ and subsequently analyze how to choose the test with maximal power out of this family. As one major result we prove that regularized testing is always at least as good as (classical) unregularized testing. Furthermore, using tools from convex optimization, we provide an adaptive test by maximizing the power functional, which then outperforms previous unregularized tests in numerical simulations by several orders of magnitude.

==> figures/kernel.tikz <==
\begin{tikzpicture}[baseline]
	\begin{axis}[%
		width=15cm,
		height=3.2cm,
		scale only axis,
		xmin=-0.5,
		xmax=0.5,
	%	axis background/.style={fill=white}%,
	]
		\addplot[color of colormap=250 of viridis] table [x index=0, y index=1] {data/kernel_a2.dat};
		\label{plot:kernel_a2}
		\addplot[color of colormap=750 of viridis] table [x index=0, y index=1] {data/kernel_a4.dat};
		\label{plot:kernel_a4}
	\end{axis}
\end{tikzpicture}%


==> figures/power_a4_large_compat_nonsmooth_l10.tikz <==
\begin{tikzpicture}[baseline]

\begin{axis}[%
	width=\fwidthcompat,
	height=\fheightcompat,
	scale only axis,
	xmode=log,
	xmin=\sigmamincompat,
	xmax=1,
	xminorticks=true,
	ymin=0,
	ymax=1.1,
%	axis background/.style={fill=white}%,
]

\addplot[color=mycolor2] table [x index=0, y index=1] {data/power_prob1_a4_t51_phi9_u1_l10_k0_unreg.dat}; 
\addplot[color=mycolor3] table [x index=0, y index=2] {data/power_prob1_a4_t51_phi9_u1_l10_k0_unreg.dat}; 
\addplot[color=mycolor1] table [x index=0, y index=1] {data/power_prob1_a4_t51_phi9_u1_l10_k0_M100.dat}; 

\end{axis}

\end{tikzpicture}%


==> figures/power_a4_large_compat_nonsmooth_l20.tikz <==
\begin{tikzpicture}[baseline]

\begin{axis}[%
	width=\fwidthcompat,
	height=\fheightcompat,
	scale only axis,
	xmode=log,
	xmin=\sigmamincompat,
	xmax=1,
	xminorticks=true,
	ymin=0,
	ymax=1.1,
%	axis background/.style={fill=white}%,
]

\addplot[color=mycolor2] table [x index=0, y index=1] {data/power_prob1_a4_t51_phi9_u1_l20_k0_unreg.dat}; 
\addplot[color=mycolor3] table [x index=0, y index=2] {data/power_prob1_a4_t51_phi9_u1_l20_k0_unreg.dat}; 
\addplot[color=mycolor1] table [x index=0, y index=1] {data/power_prob1_a4_t51_phi9_u1_l20_k0_M100.dat}; 

\end{axis}

\end{tikzpicture}%


==> figures/power_a4_large_compat_smooth_l10.tikz <==
\begin{tikzpicture}[baseline]

\begin{axis}[%
	width=\fwidthcompat,
	height=\fheightcompat,
	scale only axis,
	xmode=log,
	xmin=\sigmamincompat,
	xmax=1,
	xminorticks=true,
	ymin=0,
	ymax=1.1,
%	axis background/.style={fill=white}%,
]

\addplot[color=mycolor2] table [x index=0, y index=1] {data/power_prob1_a4_t51_phi9_u2_l10_k0_unreg.dat}; 
\addplot[color=mycolor3] table [x index=0, y index=2] {data/power_prob1_a4_t51_phi9_u2_l10_k0_unreg.dat}; 
\addplot[color=mycolor1] table [x index=0, y index=1] {data/power_prob1_a4_t51_phi9_u2_l10_k0_M100.dat}; 

\end{axis}

\end{tikzpicture}%


==> figures/power_a4_large_compat_smooth_l20.tikz <==
\begin{tikzpicture}[baseline]

\begin{axis}[%
	width=\fwidthcompat,
	height=\fheightcompat,
	scale only axis,
	xmode=log,
	xmin=\sigmamincompat,
	xmax=1,
	xminorticks=true,
	ymin=0,
	ymax=1.1,
%	axis background/.style={fill=white}%,
]

\addplot[color=mycolor2] table [x index=0, y index=1] {data/power_prob1_a4_t51_phi9_u2_l20_k0_unreg.dat}; 
\addplot[color=mycolor3] table [x index=0, y index=2] {data/power_prob1_a4_t51_phi9_u2_l20_k0_unreg.dat}; 
\addplot[color=mycolor1] table [x index=0, y index=1] {data/power_prob1_a4_t51_phi9_u2_l20_k0_M100.dat}; 

\end{axis}

\end{tikzpicture}%


==> figures/power_a4_large_incompat_smooth_l20.tikz <==
\begin{tikzpicture}[baseline]

\begin{axis}[%
	width=\fwidthincompat,
	height=\fheightincompat,
	scale only axis,
	xmode=log,
	xmin=\sigmaminincompat,
	xmax=1,
	xminorticks=true,
	ymin=0,
	ymax=1.1,
%	axis background/.style={fill=white}%,
]
\addplot[color=mycolor2] table [x index=0, y index=1] {data/power_prob1_a4_t51_phi1_u2_l20_k0_unreg.dat}; 
\addplot[color=mycolor3] table [x index=0, y index=2] {data/power_prob1_a4_t51_phi1_u2_l20_k0_unreg.dat};
\addplot[color=mycolor1,densely dashed] table [x index=0, y index=1] {data/power_prob1_a4_t0_phi1_u2_l20_k0_M100.dat}; 
\addplot[color=mycolor1] table [x index=0, y index=1] {data/power_prob1_a4_t51_phi1_u2_l20_k0_M100.dat};
\addplot[color=mycolor1,densely dotted] table [x index=0, y index=1] {data/power_prob1_a4_t100_phi1_u2_l20_k0_M100.dat};

\end{axis}

\end{tikzpicture}%


==> figures/power_a4_medium_compat_nonsmooth_l10.tikz <==
\begin{tikzpicture}[baseline]

\begin{axis}[%
	width=\fwidthcompat,
	height=\fheightcompat,
	scale only axis,
	xmode=log,
	xmin=\sigmamincompat,
	xmax=1,
	xminorticks=true,
	ymin=0,
	ymax=1.1,
%	axis background/.style={fill=white}%,
]

\addplot[color=mycolor2] table [x index=0, y index=1] {data/power_prob1_a4_t51_phi9_u1_l10_k3_unreg.dat}; 
\addplot[color=mycolor3] table [x index=0, y index=2] {data/power_prob1_a4_t51_phi9_u1_l10_k3_unreg.dat}; 
\addplot[color=mycolor1] table [x index=0, y index=1] {data/power_prob1_a4_t51_phi9_u1_l10_k3_M100.dat}; 

\end{axis}

\end{tikzpicture}%


==> figures/power_a4_medium_compat_nonsmooth_l20.tikz <==
\begin{tikzpicture}[baseline]

\begin{axis}[%
	width=\fwidthcompat,
	height=\fheightcompat,
	scale only axis,
	xmode=log,
	xmin=\sigmamincompat,
	xmax=1,
	xminorticks=true,
	ymin=0,
	ymax=1.1,
%	axis background/.style={fill=white}%,
]

\addplot[color=mycolor2] table [x index=0, y index=1] {data/power_prob1_a4_t51_phi9_u1_l20_k7_unreg.dat}; 
\addplot[color=mycolor3] table [x index=0, y index=2] {data/power_prob1_a4_t51_phi9_u1_l20_k7_unreg.dat}; 
\addplot[color=mycolor1] table [x index=0, y index=1] {data/power_prob1_a4_t51_phi9_u1_l20_k7_M100.dat}; 

\end{axis}

\end{tikzpicture}%


==> figures/power_a4_medium_compat_smooth_l10.tikz <==
\begin{tikzpicture}[baseline]

\begin{axis}[%
	width=\fwidthcompat,
	height=\fheightcompat,
	scale only axis,
	xmode=log,
	xmin=\sigmamincompat,
	xmax=1,
	xminorticks=true,
	ymin=0,
	ymax=1.1,
%	axis background/.style={fill=white}%,
]

\addplot[color=mycolor2] table [x index=0, y index=1] {data/power_prob1_a4_t51_phi9_u2_l10_k3_unreg.dat}; 
\addplot[color=mycolor3] table [x index=0, y index=2] {data/power_prob1_a4_t51_phi9_u2_l10_k3_unreg.dat}; 
\addplot[color=mycolor1] table [x index=0, y index=1] {data/power_prob1_a4_t51_phi9_u2_l10_k3_M100.dat}; 

\end{axis}

\end{tikzpicture}%


==> figures/power_a4_medium_compat_smooth_l20.tikz <==
\begin{tikzpicture}[baseline]

\begin{axis}[%
	width=\fwidthcompat,
	height=\fheightcompat,
	scale only axis,
	xmode=log,
	xmin=\sigmamincompat,
	xmax=1,
	xminorticks=true,
	ymin=0,
	ymax=1.1,
%	axis background/.style={fill=white}%,
]

\addplot[color=mycolor2] table [x index=0, y index=1] {data/power_prob1_a4_t51_phi9_u2_l20_k7_unreg.dat}; 
\addplot[color=mycolor3] table [x index=0, y index=2] {data/power_prob1_a4_t51_phi9_u2_l20_k7_unreg.dat}; 
\addplot[color=mycolor1] table [x index=0, y index=1] {data/power_prob1_a4_t51_phi9_u2_l20_k7_M100.dat}; 

\end{axis}

\end{tikzpicture}%


==> figures/power_a4_medium_incompat_smooth_l20.tikz <==
\begin{tikzpicture}[baseline]

\begin{axis}[%
	width=\fwidthincompat,
	height=\fheightincompat,
	scale only axis,
	xmode=log,
	xmin=\sigmaminincompat,
	xmax=1,
	xminorticks=true,
	ymin=0,
	ymax=1.1,
%	axis background/.style={fill=white}%,
]

\addplot[color=mycolor2] table [x index=0, y index=1] {data/power_prob1_a4_t51_phi1_u2_l20_k7_unreg.dat}; 
\addplot[color=mycolor3] table [x index=0, y index=2] {data/power_prob1_a4_t51_phi1_u2_l20_k7_unreg.dat};
\addplot[color=mycolor1,densely dashed] table [x index=0, y index=1] {data/power_prob1_a4_t0_phi1_u2_l20_k7_M100.dat}; 
\addplot[color=mycolor1] table [x index=0, y index=1] {data/power_prob1_a4_t51_phi1_u2_l20_k7_M100.dat};
\addplot[color=mycolor1,densely dotted] table [x index=0, y index=1] {data/power_prob1_a4_t100_phi1_u2_l20_k7_M100.dat};

\end{axis}

\end{tikzpicture}%


==> figures/power_a4_small_compat_nonsmooth_l10.tikz <==
\begin{tikzpicture}[baseline]

\begin{axis}[%
	width=\fwidthcompat,
	height=\fheightcompat,
	scale only axis,
	xmode=log,
	xmin=\sigmamincompat,
	xmax=1,
	xminorticks=true,
	ymin=0,
	ymax=1.1,
%	axis background/.style={fill=white}%,
]

\addplot[color=mycolor2] table [x index=0, y index=1] {data/power_prob1_a4_t51_phi9_u1_l10_k7_unreg.dat}; 
\addplot[color=mycolor3] table [x index=0, y index=2] {data/power_prob1_a4_t51_phi9_u1_l10_k7_unreg.dat}; 
\addplot[color=mycolor1] table [x index=0, y index=1] {data/power_prob1_a4_t51_phi9_u1_l10_k7_M100.dat}; 

\end{axis}

\end{tikzpicture}%


==> figures/power_a4_small_compat_nonsmooth_l20.tikz <==
\begin{tikzpicture}[baseline]

\begin{axis}[%
	width=\fwidthcompat,
	height=\fheightcompat,
	scale only axis,
	xmode=log,
	xmin=\sigmamincompat,
	xmax=1,
	xminorticks=true,
	ymin=0,
	ymax=1.1,
%	axis background/.style={fill=white}%,
]

\addplot[color=mycolor2] table [x index=0, y index=1] {data/power_prob1_a4_t51_phi9_u1_l20_k13_unreg.dat}; 
\addplot[color=mycolor3] table [x index=0, y index=2] {data/power_prob1_a4_t51_phi9_u1_l20_k13_unreg.dat}; 
\addplot[color=mycolor1] table [x index=0, y index=1] {data/power_prob1_a4_t51_phi9_u1_l20_k13_M100.dat}; 

\end{axis}

\end{tikzpicture}%


==> figures/power_a4_small_compat_smooth_l10.tikz <==
\begin{tikzpicture}[baseline]

\begin{axis}[%
	width=\fwidthcompat,
	height=\fheightcompat,
	scale only axis,
	xmode=log,
	xmin=\sigmamincompat,
	xmax=1,
	xminorticks=true,
	ymin=0,
	ymax=1.1,
%	axis background/.style={fill=white}%,
]

\addplot[color=mycolor2] table [x index=0, y index=1] {data/power_prob1_a4_t51_phi9_u2_l10_k7_unreg.dat}; 
\addplot[color=mycolor3] table [x index=0, y index=2] {data/power_prob1_a4_t51_phi9_u2_l10_k7_unreg.dat}; 
\addplot[color=mycolor1] table [x index=0, y index=1] {data/power_prob1_a4_t51_phi9_u2_l10_k7_M100.dat}; 

\end{axis}

\end{tikzpicture}%


==> figures/power_a4_small_compat_smooth_l20.tikz <==
\begin{tikzpicture}[baseline]

\begin{axis}[%
	width=\fwidthcompat,
	height=\fheightcompat,
	scale only axis,
	xmode=log,
	xmin=\sigmamincompat,
	xmax=1,
	xminorticks=true,
	ymin=0,
	ymax=1.1,
%	axis background/.style={fill=white}%,
]

\addplot[color=mycolor2] table [x index=0, y index=1] {data/power_prob1_a4_t51_phi9_u2_l20_k13_unreg.dat}; 
\addplot[color=mycolor3] table [x index=0, y index=2] {data/power_prob1_a4_t51_phi9_u2_l20_k13_unreg.dat}; 
\addplot[color=mycolor1] table [x index=0, y index=1] {data/power_prob1_a4_t51_phi9_u2_l20_k13_M100.dat}; 

\end{axis}

\end{tikzpicture}%


==> figures/power_a4_small_incompat_smooth_l20.tikz <==
\begin{tikzpicture}[baseline]

\begin{axis}[%
	width=\fwidthincompat,
	height=\fheightincompat,
	scale only axis,
	xmode=log,
	xmin=\sigmaminincompat,
	xmax=1,
	xminorticks=true,
	ymin=0,
	ymax=1.1,
%	axis background/.style={fill=white}%,
]

\addplot[color=mycolor2] table [x index=0, y index=1] {data/power_prob1_a4_t51_phi1_u2_l20_k13_unreg.dat}; 
\addplot[color=mycolor3] table [x index=0, y index=2] {data/power_prob1_a4_t51_phi1_u2_l20_k13_unreg.dat};
\addplot[color=mycolor1,densely dashed] table [x index=0, y index=1] {data/power_prob1_a4_t0_phi1_u2_l20_k13_M100.dat}; 
\addplot[color=mycolor1] table [x index=0, y index=1] {data/power_prob1_a4_t51_phi1_u2_l20_k13_M100.dat};
\addplot[color=mycolor1,densely dotted] table [x index=0, y index=1] {data/power_prob1_a4_t100_phi1_u2_l20_k13_M100.dat};

\end{axis}

\end{tikzpicture}%


==> figures/power_large_compat_nonsmooth_l10.tikz <==
\begin{tikzpicture}[baseline]

\begin{axis}[%
	width=\fwidthcompat,
	height=\fheightcompat,
	scale only axis,
	xmode=log,
	xmin=\sigmamincompat,
	xmax=1,
	xminorticks=true,
	ymin=0,
	ymax=1.1,
%	axis background/.style={fill=white}%,
]

\addplot[color=mycolor2] table [x index=0, y index=1] {data/power_prob1_a2_t51_phi5_u1_l10_k0_unreg.dat}; 
\addplot[color=mycolor3] table [x index=0, y index=2] {data/power_prob1_a2_t51_phi5_u1_l10_k0_unreg.dat}; 
\addplot[color=mycolor1] table [x index=0, y index=1] {data/power_prob1_a2_t51_phi5_u1_l10_k0_M100.dat}; 

\end{axis}

\end{tikzpicture}%


==> figures/power_large_compat_nonsmooth_l20.tikz <==
\begin{tikzpicture}[baseline]

\begin{axis}[%
	width=\fwidthcompat,
	height=\fheightcompat,
	scale only axis,
	xmode=log,
	xmin=\sigmamincompat,
	xmax=1,
	xminorticks=true,
	ymin=0,
	ymax=1.1,
%	axis background/.style={fill=white}%,
]

\addplot[color=mycolor2] table [x index=0, y index=1] {data/power_prob1_a2_t51_phi5_u1_l20_k0_unreg.dat}; 
\addplot[color=mycolor3] table [x index=0, y index=2] {data/power_prob1_a2_t51_phi5_u1_l20_k0_unreg.dat}; 
\addplot[color=mycolor1] table [x index=0, y index=1] {data/power_prob1_a2_t51_phi5_u1_l20_k0_M100.dat}; 

\end{axis}

\end{tikzpicture}%


==> figures/power_large_compat_smooth_l10.tikz <==
\begin{tikzpicture}[baseline]

\begin{axis}[%
	width=\fwidthcompat,
	height=\fheightcompat,
	scale only axis,
	xmode=log,
	xmin=\sigmamincompat,
	xmax=1,
	xminorticks=true,
	ymin=0,
	ymax=1.1,
%	axis background/.style={fill=white}%,
]

\addplot[color=mycolor2] table [x index=0, y index=1] {data/power_prob1_a2_t51_phi5_u2_l10_k0_unreg.dat}; 
\addplot[color=mycolor3] table [x index=0, y index=2] {data/power_prob1_a2_t51_phi5_u2_l10_k0_unreg.dat}; 
\addplot[color=mycolor1] table [x index=0, y index=1] {data/power_prob1_a2_t51_phi5_u2_l10_k0_M100.dat}; 

\end{axis}

\end{tikzpicture}%


==> figures/power_large_compat_smooth_l20.tikz <==
\begin{tikzpicture}[baseline]

\begin{axis}[%
	width=\fwidthcompat,
	height=\fheightcompat,
	scale only axis,
	xmode=log,
	xmin=\sigmamincompat,
	xmax=1,
	xminorticks=true,
	ymin=0,
	ymax=1.1,
%	axis background/.style={fill=white}%,
]

\addplot[color=mycolor2] table [x index=0, y index=1] {data/power_prob1_a2_t51_phi5_u2_l20_k0_unreg.dat}; 
\addplot[color=mycolor3] table [x index=0, y index=2] {data/power_prob1_a2_t51_phi5_u2_l20_k0_unreg.dat}; 
\addplot[color=mycolor1] table [x index=0, y index=1] {data/power_prob1_a2_t51_phi5_u2_l20_k0_M100.dat}; 

\end{axis}

\end{tikzpicture}%


==> figures/power_large_incompat_smooth_l20.tikz <==
\begin{tikzpicture}[baseline]

\begin{axis}[%
	width=\fwidthincompat,
	height=\fheightincompat,
	scale only axis,
	xmode=log,
	xmin=\sigmaminincompat,
	xmax=1,
	xminorticks=true,
	ymin=0,
	ymax=1.1,
%	axis background/.style={fill=white}%,
]
\addplot[color=mycolor2] table [x index=0, y index=1] {data/power_prob1_a2_t51_phi1_u2_l20_k0_unreg.dat}; 
\label{plot:unreg}
\addplot[color=mycolor3] table [x index=0, y index=2] {data/power_prob1_a2_t51_phi1_u2_l20_k0_unreg.dat};
\label{plot:oracle}
\addplot[color=mycolor1,densely dashed] table [x index=0, y index=1] {data/power_prob1_a2_t0_phi1_u2_l20_k0_M100.dat}; 
\label{plot:adaptive_L2}
\addplot[color=mycolor1] table [x index=0, y index=1] {data/power_prob1_a2_t51_phi1_u2_l20_k0_M100.dat};
\label{plot:adaptive_Ht}
\addplot[color=mycolor1,densely dotted] table [x index=0, y index=1] {data/power_prob1_a2_t100_phi1_u2_l20_k0_M100.dat};
\label{plot:adaptive_H1}

\end{axis}

\end{tikzpicture}%


==> figures/power_medium_compat_nonsmooth_l10.tikz <==
\begin{tikzpicture}[baseline]

\begin{axis}[%
	width=\fwidthcompat,
	height=\fheightcompat,
	scale only axis,
	xmode=log,
	xmin=\sigmamincompat,
	xmax=1,
	xminorticks=true,
	ymin=0,
	ymax=1.1,
%	axis background/.style={fill=white}%,
]

\addplot[color=mycolor2] table [x index=0, y index=1] {data/power_prob1_a2_t51_phi5_u1_l10_k3_unreg.dat}; 
\addplot[color=mycolor3] table [x index=0, y index=2] {data/power_prob1_a2_t51_phi5_u1_l10_k3_unreg.dat}; 
\addplot[color=mycolor1] table [x index=0, y index=1] {data/power_prob1_a2_t51_phi5_u1_l10_k3_M100.dat}; 

\end{axis}

\end{tikzpicture}%


==> figures/power_medium_compat_nonsmooth_l20.tikz <==
\begin{tikzpicture}[baseline]

\begin{axis}[%
	width=\fwidthcompat,
	height=\fheightcompat,
	scale only axis,
	xmode=log,
	xmin=\sigmamincompat,
	xmax=1,
	xminorticks=true,
	ymin=0,
	ymax=1.1,
%	axis background/.style={fill=white}%,
]

\addplot[color=mycolor2] table [x index=0, y index=1] {data/power_prob1_a2_t51_phi5_u1_l20_k7_unreg.dat}; 
\addplot[color=mycolor3] table [x index=0, y index=2] {data/power_prob1_a2_t51_phi5_u1_l20_k7_unreg.dat}; 
\addplot[color=mycolor1] table [x index=0, y index=1] {data/power_prob1_a2_t51_phi5_u1_l20_k7_M100.dat}; 

\end{axis}

\end{tikzpicture}%


==> figures/power_medium_compat_smooth_l10.tikz <==
\begin{tikzpicture}[baseline]

\begin{axis}[%
	width=\fwidthcompat,
	height=\fheightcompat,
	scale only axis,
	xmode=log,
	xmin=\sigmamincompat,
	xmax=1,
	xminorticks=true,
	ymin=0,
	ymax=1.1,
%	axis background/.style={fill=white}%,
]

\addplot[color=mycolor2] table [x index=0, y index=1] {data/power_prob1_a2_t51_phi5_u2_l10_k3_unreg.dat}; 
\addplot[color=mycolor3] table [x index=0, y index=2] {data/power_prob1_a2_t51_phi5_u2_l10_k3_unreg.dat}; 
\addplot[color=mycolor1] table [x index=0, y index=1] {data/power_prob1_a2_t51_phi5_u2_l10_k3_M100.dat}; 

\end{axis}

\end{tikzpicture}%


==> figures/power_medium_compat_smooth_l20.tikz <==
\begin{tikzpicture}[baseline]

\begin{axis}[%
	width=\fwidthcompat,
	height=\fheightcompat,
	scale only axis,
	xmode=log,
	xmin=\sigmamincompat,
	xmax=1,
	xminorticks=true,
	ymin=0,
	ymax=1.1,
%	axis background/.style={fill=white}%,
]

\addplot[color=mycolor2] table [x index=0, y index=1] {data/power_prob1_a2_t51_phi5_u2_l20_k7_unreg.dat}; 
\addplot[color=mycolor3] table [x index=0, y index=2] {data/power_prob1_a2_t51_phi5_u2_l20_k7_unreg.dat}; 
\addplot[color=mycolor1] table [x index=0, y index=1] {data/power_prob1_a2_t51_phi5_u2_l20_k7_M100.dat}; 

\end{axis}

\end{tikzpicture}%


==> figures/power_medium_incompat_smooth_l20.tikz <==
\begin{tikzpicture}[baseline]

\begin{axis}[%
	width=\fwidthincompat,
	height=\fheightincompat,
	scale only axis,
	xmode=log,
	xmin=\sigmaminincompat,
	xmax=1,
	xminorticks=true,
	ymin=0,
	ymax=1.1,
%	axis background/.style={fill=white}%,
]

\addplot[color=mycolor2] table [x index=0, y index=1] {data/power_prob1_a2_t51_phi1_u2_l20_k7_unreg.dat}; 
\addplot[color=mycolor3] table [x index=0, y index=2] {data/power_prob1_a2_t51_phi1_u2_l20_k7_unreg.dat};
\addplot[color=mycolor1,densely dashed] table [x index=0, y index=1] {data/power_prob1_a2_t0_phi1_u2_l20_k7_M100.dat}; 
\addplot[color=mycolor1] table [x index=0, y index=1] {data/power_prob1_a2_t51_phi1_u2_l20_k7_M100.dat};
\addplot[color=mycolor1,densely dotted] table [x index=0, y index=1] {data/power_prob1_a2_t100_phi1_u2_l20_k7_M100.dat};

\end{axis}

\end{tikzpicture}%


==> figures/power_small_compat_nonsmooth_l10.tikz <==
\begin{tikzpicture}[baseline]

\begin{axis}[%
	width=\fwidthcompat,
	height=\fheightcompat,
	scale only axis,
	xmode=log,
	xmin=\sigmamincompat,
	xmax=1,
	xminorticks=true,
	ymin=0,
	ymax=1.1,
%	axis background/.style={fill=white}%,
]

\addplot[color=mycolor2] table [x index=0, y index=1] {data/power_prob1_a2_t51_phi5_u1_l10_k7_unreg.dat}; 
\addplot[color=mycolor3] table [x index=0, y index=2] {data/power_prob1_a2_t51_phi5_u1_l10_k7_unreg.dat}; 
\addplot[color=mycolor1] table [x index=0, y index=1] {data/power_prob1_a2_t51_phi5_u1_l10_k7_M100.dat}; 

\end{axis}

\end{tikzpicture}%


==> figures/power_small_compat_nonsmooth_l20.tikz <==
\begin{tikzpicture}[baseline]

\begin{axis}[%
	width=\fwidthcompat,
	height=\fheightcompat,
	scale only axis,
	xmode=log,
	xmin=\sigmamincompat,
	xmax=1,
	xminorticks=true,
	ymin=0,
	ymax=1.1,
%	axis background/.style={fill=white}%,
]

\addplot[color=mycolor2] table [x index=0, y index=1] {data/power_prob1_a2_t51_phi5_u1_l20_k13_unreg.dat}; 
\addplot[color=mycolor3] table [x index=0, y index=2] {data/power_prob1_a2_t51_phi5_u1_l20_k13_unreg.dat}; 
\addplot[color=mycolor1] table [x index=0, y index=1] {data/power_prob1_a2_t51_phi5_u1_l20_k13_M100.dat}; 

\end{axis}

\end{tikzpicture}%


==> figures/power_small_compat_smooth_l10.tikz <==
\begin{tikzpicture}[baseline]

\begin{axis}[%
	width=\fwidthcompat,
	height=\fheightcompat,
	scale only axis,
	xmode=log,
	xmin=\sigmamincompat,
	xmax=1,
	xminorticks=true,
	ymin=0,
	ymax=1.1,
%	axis background/.style={fill=white}%,
]

\addplot[color=mycolor2] table [x index=0, y index=1] {data/power_prob1_a2_t51_phi5_u2_l10_k7_unreg.dat}; 
\addplot[color=mycolor3] table [x index=0, y index=2] {data/power_prob1_a2_t51_phi5_u2_l10_k7_unreg.dat}; 
\addplot[color=mycolor1] table [x index=0, y index=1] {data/power_prob1_a2_t51_phi5_u2_l10_k7_M100.dat}; 

\end{axis}

\end{tikzpicture}%


==> figures/power_small_compat_smooth_l20.tikz <==
\begin{tikzpicture}[baseline]

\begin{axis}[%
	width=\fwidthcompat,
	height=\fheightcompat,
	scale only axis,
	xmode=log,
	xmin=\sigmamincompat,
	xmax=1,
	xminorticks=true,
	ymin=0,
	ymax=1.1,
%	axis background/.style={fill=white}%,
]

\addplot[color=mycolor2] table [x index=0, y index=1] {data/power_prob1_a2_t51_phi5_u2_l20_k13_unreg.dat}; 
\addplot[color=mycolor3] table [x index=0, y index=2] {data/power_prob1_a2_t51_phi5_u2_l20_k13_unreg.dat}; 
\addplot[color=mycolor1] table [x index=0, y index=1] {data/power_prob1_a2_t51_phi5_u2_l20_k13_M100.dat}; 

\end{axis}

\end{tikzpicture}%


==> figures/power_small_incompat_smooth_l20.tikz <==
\begin{tikzpicture}[baseline]

\begin{axis}[%
	width=\fwidthincompat,
	height=\fheightincompat,
	scale only axis,
	xmode=log,
	xmin=\sigmaminincompat,
	xmax=1,
	xminorticks=true,
	ymin=0,
	ymax=1.1,
%	axis background/.style={fill=white}%,
]

\addplot[color=mycolor2] table [x index=0, y index=1] {data/power_prob1_a2_t51_phi1_u2_l20_k13_unreg.dat}; 
\addplot[color=mycolor3] table [x index=0, y index=2] {data/power_prob1_a2_t51_phi1_u2_l20_k13_unreg.dat};
\addplot[color=mycolor1,densely dashed] table [x index=0, y index=1] {data/power_prob1_a2_t0_phi1_u2_l20_k13_M100.dat}; 
\addplot[color=mycolor1] table [x index=0, y index=1] {data/power_prob1_a2_t51_phi1_u2_l20_k13_M100.dat};
\addplot[color=mycolor1,densely dotted] table [x index=0, y index=1] {data/power_prob1_a2_t100_phi1_u2_l20_k13_M100.dat};

\end{axis}

\end{tikzpicture}%


==> figures/scenario_compatible_nonsmooth.tikz <==
\begin{tikzpicture}[baseline]
	\begin{axis}[%
		width=\fwidthscen,
		height=\fheightscen,
		scale only axis,
		xmin=-0.05,
		xmax=0.1,
		ymax=42,
		xticklabel style={/pgf/number format/.cd,fixed,precision=2},
	%	axis background/.style={fill=white}%,
	]
		\addplot[color of colormap=200 of viridis] table [x index=0, y index=1] {data/scenario_phi5_l20.dat};
		\addplot[color of colormap=400 of viridis] table [x index=0, y index=1] {data/scenario_u1_l20_k0.dat};
		\addplot[color of colormap=600 of viridis] table [x index=0, y index=1] {data/scenario_u1_l20_k7.dat};
		\addplot[color of colormap=800 of viridis] table [x index=0, y index=1] {data/scenario_u1_l20_k13.dat};
		\addplot[color of colormap=400 of viridis, dashed] table [x index=0, y index=1] {data/scenario_u1_l20_k0_jumps.dat};
		\addplot[color of colormap=600 of viridis, dashed] table [x index=0, y index=1] {data/scenario_u1_l20_k7_jumps.dat};
		\addplot[color of colormap=800 of viridis, dashed] table [x index=0, y index=1] {data/scenario_u1_l20_k13_jumps.dat};
	\end{axis}
\end{tikzpicture}%


==> figures/scenario_compatible_nonsmooth_a4.tikz <==
\begin{tikzpicture}[baseline]
	\begin{axis}[%
		width=\fwidthscen,
		height=\fheightscen,
		scale only axis,
		xmin=-0.05,
		xmax=0.1,
%		ymax=0.55,
		xticklabel style={/pgf/number format/.cd,fixed,precision=2},
	%	axis background/.style={fill=white}%,
	]
		\addplot[color of colormap=200 of viridis] table [x index=0, y index=1] {data/scenario_phi9_l20.dat};
		\addplot[color of colormap=400 of viridis] table [x index=0, y index=1] {data/scenario_u1_l20_k0.dat};
		\addplot[color of colormap=600 of viridis] table [x index=0, y index=1] {data/scenario_u1_l20_k7.dat};
		\addplot[color of colormap=800 of viridis] table [x index=0, y index=1] {data/scenario_u1_l20_k13.dat};
		\addplot[color of colormap=400 of viridis, dashed] table [x index=0, y index=1] {data/scenario_u1_l20_k0_jumps.dat};
		\addplot[color of colormap=600 of viridis, dashed] table [x index=0, y index=1] {data/scenario_u1_l20_k7_jumps.dat};
		\addplot[color of colormap=800 of viridis, dashed] table [x index=0, y index=1] {data/scenario_u1_l20_k13_jumps.dat};
	\end{axis}
\end{tikzpicture}%


==> figures/scenario_compatible_smooth.tikz <==
\begin{tikzpicture}[baseline]
	\begin{axis}[%
		width=\fwidthscen,
		height=\fheightscen,
		scale only axis,
		xmin=-0.05,
		xmax=0.1,
		ymax=42,
		xticklabel style={/pgf/number format/.cd,fixed,precision=2},
	%	axis background/.style={fill=white}%,
	]
		\addplot[color of colormap=200 of viridis] table [x index=0, y index=1] {data/scenario_phi5_l20.dat};
		\label{plot:phi}
		\addplot[color of colormap=400 of viridis] table [x index=0, y index=1] {data/scenario_u2_l20_k0.dat};
		\label{plot:u1dag}
		\addplot[color of colormap=600 of viridis] table [x index=0, y index=1] {data/scenario_u2_l20_k7.dat};
		\label{plot:u2dag}
		\addplot[color of colormap=800 of viridis] table [x index=0, y index=1] {data/scenario_u2_l20_k13.dat};
		\label{plot:u3dag}
	\end{axis}
\end{tikzpicture}%


==> figures/scenario_compatible_smooth_a4.tikz <==
\begin{tikzpicture}[baseline]
	\begin{axis}[%
		width=\fwidthscen,
		height=\fheightscen,
		scale only axis,
		xmin=-0.05,
		xmax=0.1,
%		ymax=0.55,
		xticklabel style={/pgf/number format/.cd,fixed,precision=2},
	%	axis background/.style={fill=white}%,
	]
		\addplot[color of colormap=200 of viridis] table [x index=0, y index=1] {data/scenario_phi9_l20.dat};
		\addplot[color of colormap=400 of viridis] table [x index=0, y index=1] {data/scenario_u2_l20_k0.dat};
		\addplot[color of colormap=600 of viridis] table [x index=0, y index=1] {data/scenario_u2_l20_k7.dat};
		\addplot[color of colormap=800 of viridis] table [x index=0, y index=1] {data/scenario_u2_l20_k13.dat};
	\end{axis}
\end{tikzpicture}%


==> figures/scenario_incompatible_smooth.tikz <==
\begin{tikzpicture}[baseline]
	\begin{axis}[%
		width=\fwidthscen,
		height=\fheightscen,
		scale only axis,
		xmin=-0.05,
		xmax=0.1,
		ymax=42,
		xticklabel style={/pgf/number format/.cd,fixed,precision=2},
	]
		\addplot[color of colormap=200 of viridis] table [x index=0, y index=1] {data/scenario_phi1_l20.dat};
		\addplot[color of colormap=200 of viridis, dashed] table [x index=0, y index=1] {data/scenario_phi1_l20_jumps.dat};
		\addplot[color of colormap=400 of viridis] table [x index=0, y index=1] {data/scenario_u2_l20_k0.dat};
		\addplot[color of colormap=600 of viridis] table [x index=0, y index=1] {data/scenario_u2_l20_k7.dat};
		\addplot[color of colormap=800 of viridis] table [x index=0, y index=1] {data/scenario_u2_l20_k13.dat};
	\end{axis}
\end{tikzpicture}%

